Optimal Trade Execution with Uncertain Volume Target

In the seminal paper on optimal execution of portfolio transactions, Almgren and Chriss (2001) define the optimal trading strategy to liquidate a fixed volume of a single security under price uncertainty. Yet there exist situations, such as in the power market, in which the volume to be traded can only be estimated and becomes more accurate when approaching a specified delivery time. During the course of execution, a trader should then constantly adapt their trading strategy to meet their fluctuating volume target. In this paper, we develop a model that accounts for volume uncertainty and we show that a risk-averse trader has benefit in delaying their trades. More precisely, we argue that the optimal strategy is a trade-off between early and late trades in order to balance risk associated with both price and volume. By incorporating a risk term related to the volume to trade, the static optimal strategies suggested by our model avoid the explosion in the algorithmic complexity usually associated with dynamic programming solutions, all the while yielding competitive performance.

==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im0.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ymin = 0.0,
    ymax = 0.9,
    ytick={0.0,0.2,0.4,0.6,0.8},
    yticklabels={0.0,0.2,0.4,0.6,0.8},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Bid-ask spread,
    cycle list name=my lines,
    ]
    \addplot coordinates {
      (1,0.125) 
      (2,0.125) 
      (3,0.125) 
      (4,0.125) 
      (5,0.125) 
    }; 
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im1.tex <==
% Bid-ask spread profile: [0.125, 0.125, 0.125, 0.125, 0.125]
% 	Mean-CVaR (PU):  outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_2275215992570049948.jld2
% 	Mean-CVaR (PVU): outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_12082414366513449257.jld2

\begin{tikzpicture}
  \begin{axis}[
    ymin = -0.1,
    ymax = 1.05,
    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Proportion to trade,
    cycle list name=my lines,
    ]
    \addplot table [x=T,y=Y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/mean-cvar-optim_12082414366513449257.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im10.tex <==
% Bid-ask spread profile: [0.8, 0.4, 0.2, 0.1, 0.05]
% 	Mean-CVaR (PU):  outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_2158549570168217024.jld2
% 	Mean-CVaR (PVU): outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_6387038057996713580.jld2

\begin{tikzpicture}
  \begin{axis}[
    ymin = -0.1,
    ymax = 1.05,
    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Proportion to trade,
    cycle list name=my lines,
    ]
    \addplot table [x=T,y=Y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/mean-cvar-optim_6387038057996713580.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im11.tex <==
% Bid-ask spread profile: [0.8, 0.4, 0.2, 0.1, 0.05]
% 	Mean-CVaR (PU):  outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_2158549570168217024.jld2
% 	Mean-CVaR (PVU): outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_6387038057996713580.jld2

\begin{tikzpicture}
  \begin{axis}[
    ymin = -0.22,
    ymax = 0.22,
    ytick={-0.2,-0.1,0.0,0.1,0.2},
    yticklabels={-0.2,-0.1,0.0,0.1,0.2},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Proportion to trade,
    cycle list name=my lines,
    ]
    \addplot table [x=T,y=Y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/difference_mean-cvar-optim_2158549570168217024_mean-cvar-optim_6387038057996713580.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im12.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ymin = 0.0,
    ymax = 0.9,
    ytick={0.0,0.2,0.4,0.6,0.8},
    yticklabels={0.0,0.2,0.4,0.6,0.8},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Bid-ask spread,
    cycle list name=my lines,
    ]
    \addplot coordinates {
      (1,0.05) 
      (2,0.1) 
      (3,0.2) 
      (4,0.4) 
      (5,0.8) 
    }; 
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im13.tex <==
% Bid-ask spread profile: [0.05, 0.1, 0.2, 0.4, 0.8]
% 	Mean-CVaR (PU):  outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_5432801313986429711.jld2
% 	Mean-CVaR (PVU): outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_5374785034397809989.jld2

\begin{tikzpicture}
  \begin{axis}[
    ymin = -0.1,
    ymax = 1.05,
    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Proportion to trade,
    cycle list name=my lines,
    ]
    \addplot table [x=T,y=Y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/mean-cvar-optim_5374785034397809989.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im14.tex <==
% Bid-ask spread profile: [0.05, 0.1, 0.2, 0.4, 0.8]
% 	Mean-CVaR (PU):  outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_5432801313986429711.jld2
% 	Mean-CVaR (PVU): outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_5374785034397809989.jld2

\begin{tikzpicture}
  \begin{axis}[
    ymin = -0.22,
    ymax = 0.22,
    ytick={-0.2,-0.1,0.0,0.1,0.2},
    yticklabels={-0.2,-0.1,0.0,0.1,0.2},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Proportion to trade,
    cycle list name=my lines,
    ]
    \addplot table [x=T,y=Y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/difference_mean-cvar-optim_5432801313986429711_mean-cvar-optim_5374785034397809989.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im2.tex <==
% Bid-ask spread profile: [0.125, 0.125, 0.125, 0.125, 0.125]
% 	Mean-CVaR (PU):  outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_2275215992570049948.jld2
% 	Mean-CVaR (PVU): outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_12082414366513449257.jld2

\begin{tikzpicture}
  \begin{axis}[
    ymin = -0.22,
    ymax = 0.22,
    ytick={-0.2,-0.1,0.0,0.1,0.2},
    yticklabels={-0.2,-0.1,0.0,0.1,0.2},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Proportion to trade,
    cycle list name=my lines,
    ]
    \addplot table [x=T,y=Y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/difference_mean-cvar-optim_2275215992570049948_mean-cvar-optim_12082414366513449257.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im3.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ymin = 0.0,
    ymax = 0.9,
    ytick={0.0,0.2,0.4,0.6,0.8},
    yticklabels={0.0,0.2,0.4,0.6,0.8},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Bid-ask spread,
    cycle list name=my lines,
    ]
    \addplot coordinates {
      (1,0.4) 
      (2,0.2) 
      (3,0.1) 
      (4,0.2) 
      (5,0.4) 
    }; 
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im4.tex <==
% Bid-ask spread profile: [0.4, 0.2, 0.1, 0.2, 0.4]
% 	Mean-CVaR (PU):  outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_3584662602633978064.jld2
% 	Mean-CVaR (PVU): outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_10157864684016623462.jld2

\begin{tikzpicture}
  \begin{axis}[
    ymin = -0.1,
    ymax = 1.05,
    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Proportion to trade,
    cycle list name=my lines,
    ]
    \addplot table [x=T,y=Y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/mean-cvar-optim_10157864684016623462.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im5.tex <==
% Bid-ask spread profile: [0.4, 0.2, 0.1, 0.2, 0.4]
% 	Mean-CVaR (PU):  outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_3584662602633978064.jld2
% 	Mean-CVaR (PVU): outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_10157864684016623462.jld2

\begin{tikzpicture}
  \begin{axis}[
    ymin = -0.22,
    ymax = 0.22,
    ytick={-0.2,-0.1,0.0,0.1,0.2},
    yticklabels={-0.2,-0.1,0.0,0.1,0.2},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Proportion to trade,
    cycle list name=my lines,
    ]
    \addplot table [x=T,y=Y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/difference_mean-cvar-optim_3584662602633978064_mean-cvar-optim_10157864684016623462.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im6.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ymin = 0.0,
    ymax = 0.9,
    ytick={0.0,0.2,0.4,0.6,0.8},
    yticklabels={0.0,0.2,0.4,0.6,0.8},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Bid-ask spread,
    cycle list name=my lines,
    ]
    \addplot coordinates {
      (1,0.1) 
      (2,0.3) 
      (3,0.4) 
      (4,0.3) 
      (5,0.1) 
    }; 
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im7.tex <==
% Bid-ask spread profile: [0.1, 0.3, 0.4, 0.3, 0.1]
% 	Mean-CVaR (PU):  outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_1348146096291604864.jld2
% 	Mean-CVaR (PVU): outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_6102088620384496891.jld2

\begin{tikzpicture}
  \begin{axis}[
    ymin = -0.1,
    ymax = 1.05,
    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Proportion to trade,
    cycle list name=my lines,
    ]
    \addplot table [x=T,y=Y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/mean-cvar-optim_6102088620384496891.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im8.tex <==
% Bid-ask spread profile: [0.1, 0.3, 0.4, 0.3, 0.1]
% 	Mean-CVaR (PU):  outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_1348146096291604864.jld2
% 	Mean-CVaR (PVU): outputs/trading_plan/mean-cvar-optim/mean-cvar-optim_6102088620384496891.jld2

\begin{tikzpicture}
  \begin{axis}[
    ymin = -0.22,
    ymax = 0.22,
    ytick={-0.2,-0.1,0.0,0.1,0.2},
    yticklabels={-0.2,-0.1,0.0,0.1,0.2},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Proportion to trade,
    cycle list name=my lines,
    ]
    \addplot table [x=T,y=Y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/difference_mean-cvar-optim_1348146096291604864_mean-cvar-optim_6102088620384496891.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/analysis_liquidity_profile_source_files/analysis_liquidity_profile_im9.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ymin = 0.0,
    ymax = 0.9,
    ytick={0.0,0.2,0.4,0.6,0.8},
    yticklabels={0.0,0.2,0.4,0.6,0.8},
    xtick={1,2,3,4,5},
    xticklabels={$\tau_{1}$,$\tau_{2}$,$\tau_{3}$,$\tau_{4}$,$\tau_{5}$},
    xmajorgrids,
    ymajorgrids,
    xlabel = Trading period,width=6cm,height=4.5cm,
    ylabel = Bid-ask spread,
    cycle list name=my lines,
    ]
    \addplot coordinates {
      (1,0.8) 
      (2,0.4) 
      (3,0.2) 
      (4,0.1) 
      (5,0.05) 
    }; 
  \end{axis}
\end{tikzpicture}


==> images/tikz/comparison_distribution_cheng_source_files/comparison_distribution_cheng_im0.tex <==
% Mean-CVaR (PVU) λ = 1.0:
% 	pdf_6461556526902871558.txt
% 	cdf_6461556526902871558.txt
% Mean-QV λ = 0.1:
% 	pdf_2347527970172296619.txt
% 	cdf_2347527970172296619.txt

\begin{tikzpicture}
  \begin{axis}[
    % ymin = -0.05,
    % ymax = 1.05,
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = 0.0,
    ymin = -0.1*10^-6,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xmax = 3.0*10^6,
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north west,
    legend entries={
      Mean-QV,
      Mean-$\CVaR_{0.1}$ (PVU),
    },
    legend cell align={left},
    ]
    \addplot[very thick, Paired-J] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_2347527970172296619.txt};
    \addplot[very thick, Paired-D] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_6461556526902871558.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/comparison_distribution_cheng_source_files/comparison_distribution_cheng_im1.tex <==
% Mean-CVaR (PVU) λ = 1.0:
% 	pdf_6461556526902871558.txt
% 	cdf_6461556526902871558.txt
% Mean-QV λ = 0.1:
% 	pdf_2347527970172296619.txt
% 	cdf_2347527970172296619.txt

\begin{tikzpicture}
  \begin{axis}[
    % ymin = -0.05,
    % ymax = 1.05,
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = 0.0,
    ymin = -0.05,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xmax = 3.0*10^6,
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north west,
    legend entries={
      Mean-QV,
      Mean-$\CVaR_{0.1}$ (PVU),
    },
    legend cell align={left},
    ]
    \addplot[very thick, Paired-J] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_2347527970172296619.txt};
    \addplot[very thick, Paired-D] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_6461556526902871558.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/comparison_distribution_cheng_source_files/comparison_distribution_cheng_im2.tex <==
% Mean-CVaR (PVU) λ = 1.0:
% 	pdf_9110862019479074151.txt
% 	cdf_9110862019479074151.txt
% Mean-QV λ = 1.0e-13:
% 	pdf_4601911648312104997.txt
% 	cdf_4601911648312104997.txt

\begin{tikzpicture}
  \begin{axis}[
    % ymin = -0.05,
    ymax = 2*10^-6,
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = 0.0,
    ymin = -0.1*10^-6,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xmax = 2.0*10^6,
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north west,
    legend entries={
      Mean-QV,
      Mean-$\CVaR_{0.1}$ (PVU),
    },
    legend cell align={left},
    ]
    \addplot[very thick, Paired-J] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_4601911648312104997.txt};
    \addplot[very thick, Paired-D] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_9110862019479074151.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/comparison_distribution_cheng_source_files/comparison_distribution_cheng_im3.tex <==
% Mean-CVaR (PVU) λ = 1.0:
% 	pdf_9110862019479074151.txt
% 	cdf_9110862019479074151.txt
% Mean-QV λ = 1.0e-13:
% 	pdf_4601911648312104997.txt
% 	cdf_4601911648312104997.txt

\begin{tikzpicture}
  \begin{axis}[
    % ymin = -0.05,
    % ymax = 1.05,
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = 0.0,
    ymin = -0.05,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xmax = 2.0*10^6,
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north west,
    legend entries={
      Mean-QV,
      Mean-$\CVaR_{0.1}$ (PVU),
    },
    legend cell align={left},
    ]
    \addplot[very thick, Paired-J] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_4601911648312104997.txt};
    \addplot[very thick, Paired-D] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_9110862019479074151.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/comparison_distribution_cheng_source_files/comparison_distribution_cheng_im4.tex <==
% The files name entitled pdf_XXXX.txt and cdf_XXXX.tex in the folder
% outputs/txt_files/
% that contains the details of the pdf and cdf plots.
% Risk-aversion θ = 2.0e-13 :
% 	pdf_83480785002959278.txt
% 	cdf_83480785002959278.txt
% Risk-aversion θ = 2.0e-6 : 
% 	pdf_6629912286948318671.txt
% 	cdf_6629912286948318671.txt
% Risk-aversion θ = 2.0e-5 : 
% 	pdf_8004026747775546693.txt
% 	cdf_8004026747775546693.txt
% Risk-aversion θ = 0.0002 : 
% 	pdf_6414143825539796836.txt
% 	cdf_6414143825539796836.txt
% Risk-aversion θ = 0.002 : 
% 	pdf_2485511991896393467.txt
% 	cdf_2485511991896393467.txt

\begin{tikzpicture}
  \begin{axis}[
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = - 0.5 * 10^6,
    % xmax = 2.0*10^6,
    ymin = -0.1*10^-6,
    % ymax = 2*10^-6,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north west,
    legend entries={
      $\theta_{\EU} \rightarrow 0$,
      $\theta_{\EU} = 2 \cdot 10^{-5}$,
      $\theta_{\EU} = 2 \cdot 10^{-4}$,
      $\theta_{\EU} \rightarrow \infty$
    },
    legend cell align={left},
    ]
    \addplot[very thick, Paired-A] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_83480785002959278.txt};
    \addplot[very thick, Paired-B] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_8004026747775546693.txt};
    \addplot[very thick, Paired-I] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_6414143825539796836.txt};
    \addplot[very thick, Paired-J] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_2485511991896393467.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/comparison_distribution_cheng_source_files/comparison_distribution_cheng_im5.tex <==
% The files name entitled pdf_XXXX.txt and cdf_XXXX.tex in the folder
% outputs/txt_files/
% that contains the details of the pdf and cdf plots.
% Risk-aversion θ = 2.0e-13 :
% 	pdf_83480785002959278.txt
% 	cdf_83480785002959278.txt
% Risk-aversion θ = 2.0e-6 : 
% 	pdf_6629912286948318671.txt
% 	cdf_6629912286948318671.txt
% Risk-aversion θ = 2.0e-5 : 
% 	pdf_8004026747775546693.txt
% 	cdf_8004026747775546693.txt
% Risk-aversion θ = 0.0002 : 
% 	pdf_6414143825539796836.txt
% 	cdf_6414143825539796836.txt
% Risk-aversion θ = 0.002 : 
% 	pdf_2485511991896393467.txt
% 	cdf_2485511991896393467.txt

\begin{tikzpicture}
  \begin{axis}[
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = - 0.5 * 10^6,
    % xmax = 2.0*10^6,
    ymin = -0.05,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north west,
    legend entries={
      $\theta_{\EU} \rightarrow 0$,
      $\theta_{\EU} = 2 \cdot 10^{-5}$,
      $\theta_{\EU} = 2 \cdot 10^{-4}$,
      $\theta_{\EU} \rightarrow \infty$
    },
    legend cell align={left},
    ]
    \addplot[very thick, Paired-A] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_83480785002959278.txt};
    \addplot[very thick, Paired-B] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_8004026747775546693.txt};
    \addplot[very thick, Paired-I] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_6414143825539796836.txt};
    \addplot[very thick, Paired-J] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_2485511991896393467.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/comparison_distribution_cheng_source_files/comparison_distribution_cheng_im6.tex <==
% The files name entitled pdf_XXXX.txt and cdf_XXXX.tex in the folder
% outputs/txt_files/
% that contains the details of the pdf and cdf plots.
% Risk-aversion λ = 1.0e-13 : 
% 	pdf_4601911648312104997.txt
% 	cdf_4601911648312104997.txt
% Risk-aversion λ = 1.0e-6 : 
% 	pdf_18070805197920575262.txt
% 	cdf_18070805197920575262.txt
% Risk-aversion λ = 1.0e-5 : 
% 	pdf_10090259708991933113.txt
% 	cdf_10090259708991933113.txt
% Risk-aversion λ = 0.0001 : 
% 	pdf_13229243498097028201.txt
% 	cdf_13229243498097028201.txt
% Risk-aversion λ = 0.001 : 
% 	pdf_11645231084862618855.txt
% 	cdf_11645231084862618855.txt
% Risk-aversion λ = 0.1 : 
% 	pdf_2347527970172296619.txt
% 	cdf_2347527970172296619.txt

\begin{tikzpicture}
  \begin{axis}[
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = - 0.5 * 10^6,
    % xmax = 2.0*10^6,
    ymin = -0.1*10^-6,
    % ymax = 2*10^-6,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north west,
    legend entries={
      $\lambda_{\QV} \rightarrow 0$,
      $\lambda_{\QV} = 10^{-5}$,
      $\lambda_{\QV} = 10^{-4}$,
      $\lambda_{\QV} \rightarrow \infty$
    },
    legend cell align={left},
    ]
    \addplot[very thick, Paired-A] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_4601911648312104997.txt};
    \addplot[very thick, Paired-B] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_10090259708991933113.txt};
    \addplot[very thick, Paired-I] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_13229243498097028201.txt};
    \addplot[very thick, Paired-J] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_2347527970172296619.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/comparison_distribution_cheng_source_files/comparison_distribution_cheng_im7.tex <==
% The files name entitled pdf_XXXX.txt and cdf_XXXX.tex in the folder
% outputs/txt_files/
% that contains the details of the pdf and cdf plots.
% Risk-aversion λ = 1.0e-13 : 
% 	pdf_4601911648312104997.txt
% 	cdf_4601911648312104997.txt
% Risk-aversion λ = 1.0e-6 : 
% 	pdf_18070805197920575262.txt
% 	cdf_18070805197920575262.txt
% Risk-aversion λ = 1.0e-5 : 
% 	pdf_10090259708991933113.txt
% 	cdf_10090259708991933113.txt
% Risk-aversion λ = 0.0001 : 
% 	pdf_13229243498097028201.txt
% 	cdf_13229243498097028201.txt
% Risk-aversion λ = 0.001 : 
% 	pdf_11645231084862618855.txt
% 	cdf_11645231084862618855.txt
% Risk-aversion λ = 0.1 : 
% 	pdf_2347527970172296619.txt
% 	cdf_2347527970172296619.txt

\begin{tikzpicture}
  \begin{axis}[
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = - 0.5 * 10^6,
    % xmax = 2.0*10^6,
    ymin = -0.05,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north west,
    legend entries={
      $\lambda_{\QV} \rightarrow 0$,
      $\lambda_{\QV} = 10^{-5}$,
      $\lambda_{\QV} = 10^{-4}$,
      $\lambda_{\QV} \rightarrow \infty$
    },
    legend cell align={left},
    ]
    \addplot[very thick, Paired-A] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_4601911648312104997.txt};
    \addplot[very thick, Paired-B] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_10090259708991933113.txt};
    \addplot[very thick, Paired-I] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_13229243498097028201.txt};
    \addplot[very thick, Paired-J] table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_2347527970172296619.txt};
  \end{axis}
\end{tikzpicture}


==> images/tikz/distribution_mean_cvar_source_files/distribution_mean_cvar_im0.tex <==
% --------------------------
% - Risk-aversion λ = 0.25 -
% --------------------------
% Mean CVaR (PU): 
% 	pdf_13918139747969224024.txt
% 	cdf_13918139747969224024.txt
% Mean CVaR (PVU): 
% 	pdf_10153472541130893391.txt
% 	cdf_10153472541130893391.txt

\begin{tikzpicture}
  \begin{axis}[
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = 0.0,
    xmax = 1.2*10^6,
    ymin = -0.1*10^-6,
    % ymax = 1.05,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north east,
    legend entries={
      Mean-$\CVaR_{0.1}$ (PU),
      Mean-$\CVaR_{0.1}$ (PVU),
    },
    legend cell align={left},
    every axis plot/.append style={ultra thick}
    ]
    \pgfplotsset{cycle list set=2}
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_13918139747969224024.txt};
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_10153472541130893391.txt};
  \end{axis}
  % \node[above,font=\large\bfseries] at (current bounding box.north) {$\lambda_{\CVaR} = 0.25$};
\end{tikzpicture}


==> images/tikz/distribution_mean_cvar_source_files/distribution_mean_cvar_im1.tex <==
% --------------------------
% - Risk-aversion λ = 0.5 -
% --------------------------
% Mean CVaR (PU): 
% 	pdf_12075258543483517010.txt
% 	cdf_12075258543483517010.txt
% Mean CVaR (PVU): 
% 	pdf_17233269158857089779.txt
% 	cdf_17233269158857089779.txt

\begin{tikzpicture}
  \begin{axis}[
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = 0.0,
    xmax = 1.2*10^6,
    ymin = -0.1*10^-6,
    % ymax = 1.05,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north east,
    legend entries={
      Mean-$\CVaR_{0.1}$ (PU),
      Mean-$\CVaR_{0.1}$ (PVU),
    },
    legend cell align={left},
    every axis plot/.append style={ultra thick}
    ]
    \pgfplotsset{cycle list set=2}
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_12075258543483517010.txt};
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_17233269158857089779.txt};
  \end{axis}
  % \node[above,font=\large\bfseries] at (current bounding box.north) {$\lambda_{\CVaR} = 0.25$};
\end{tikzpicture}


==> images/tikz/distribution_mean_cvar_source_files/distribution_mean_cvar_im2.tex <==
% --------------------------
% - Risk-aversion λ = 0.75 -
% --------------------------
% Mean CVaR (PU): 
% 	pdf_2695718419451503433.txt
% 	cdf_2695718419451503433.txt
% Mean CVaR (PVU): 
% 	pdf_1747615791120220393.txt
% 	cdf_1747615791120220393.txt

\begin{tikzpicture}
  \begin{axis}[
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = 0.0,
    xmax = 1.2*10^6,
    ymin = -0.1*10^-6,
    % ymax = 1.05,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north east,
    legend entries={
      Mean-$\CVaR_{0.1}$ (PU),
      Mean-$\CVaR_{0.1}$ (PVU),
    },
    legend cell align={left},
    every axis plot/.append style={ultra thick}
    ]
    \pgfplotsset{cycle list set=2}
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_2695718419451503433.txt};
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_1747615791120220393.txt};
  \end{axis}
  % \node[above,font=\large\bfseries] at (current bounding box.north) {$\lambda_{\CVaR} = 0.25$};
\end{tikzpicture}


==> images/tikz/distribution_mean_cvar_source_files/distribution_mean_cvar_im3.tex <==
% --------------------------
% - Risk-aversion λ = 1.0 -
% --------------------------
% Mean CVaR (PU): 
% 	pdf_18202928793810891683.txt
% 	cdf_18202928793810891683.txt
% Mean CVaR (PVU): 
% 	pdf_16915398136104719935.txt
% 	cdf_16915398136104719935.txt

\begin{tikzpicture}
  \begin{axis}[
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = 0.0,
    xmax = 1.2*10^6,
    ymin = -0.1*10^-6,
    % ymax = 1.05,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north east,
    legend entries={
      Mean-$\CVaR_{0.1}$ (PU),
      Mean-$\CVaR_{0.1}$ (PVU),
    },
    legend cell align={left},
    every axis plot/.append style={ultra thick}
    ]
    \pgfplotsset{cycle list set=2}
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_18202928793810891683.txt};
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_16915398136104719935.txt};
  \end{axis}
  % \node[above,font=\large\bfseries] at (current bounding box.north) {$\lambda_{\CVaR} = 0.25$};
\end{tikzpicture}


==> images/tikz/distribution_mean_cvar_source_files/distribution_mean_cvar_im4.tex <==
% Mean-variance with recourse: 
% 	pdf_9360147509980755265.txt
% 	cdf_9360147509980755265.txt
% Mean CVaR (PU): 
% 	pdf_18202928793810891683.txt
% 	cdf_18202928793810891683.txt
% Mean CVaR (PVU): 
% 	pdf_16915398136104719935.txt
% 	cdf_16915398136104719935.txt

\begin{tikzpicture}
  \begin{axis}[
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = 0.0,
    xmax = 1.0*10^6,
    ymin = -0.1*10^-6,
    % ymax = 1.05,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north west,
    legend entries={
       Mean-Variance with recourse,
       Mean-$\CVaR_{0.1}$ (PU),
       Mean-$\CVaR_{0.1}$ (PVU),
    },
    legend cell align={left},
    every axis plot/.append style={ultra thick}
    ]
    \pgfplotsset{cycle list set=4}
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_9360147509980755265.txt};
    \pgfplotsset{cycle list set=2}
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_18202928793810891683.txt};
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/pdf_16915398136104719935.txt};
   \end{axis}
 \end{tikzpicture}


==> images/tikz/distribution_mean_cvar_source_files/distribution_mean_cvar_im5.tex <==
% Mean-variance with recourse: 
% 	pdf_9360147509980755265.txt
% 	cdf_9360147509980755265.txt
% Mean CVaR (PU): 
% 	pdf_18202928793810891683.txt
% 	cdf_18202928793810891683.txt
% Mean CVaR (PVU): 
% 	pdf_16915398136104719935.txt
% 	cdf_16915398136104719935.txt

\begin{tikzpicture}
  \begin{axis}[
    xmajorgrids,width=12cm,height=7cm,
    ymajorgrids,
    xmin = 0.0,
    xmax = 1.0*10^6,
    ymin = -0.1*10^-6,
    % ymax = 1.05,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xlabel = Trading cost,
    % ylabel = Proportion to trade,
    legend pos=north west,
    legend entries={
       Mean-Variance with recourse,
       Mean-$\CVaR_{0.1}$ (PU),
       Mean-$\CVaR_{0.1}$ (PVU),
    },
    legend cell align={left},
    every axis plot/.append style={ultra thick}
    ]
    \pgfplotsset{cycle list set=4}
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_9360147509980755265.txt};
    \pgfplotsset{cycle list set=2}
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_18202928793810891683.txt};
    \addplot table [x=x,y=y] {/Users/jvaes/Documents/research/3-implementation/papers/paper1/outputs/txt_files/cdf_16915398136104719935.txt};
   \end{axis}
 \end{tikzpicture}


==> images/tikz/strategy_power_update_source_files/strategy_power_update_im3.tex <==
  \begin{tikzpicture}[domain=0:10,scale=0.8]
    \label{fig:time_line_power_trading}
    \draw[-] (-1,-0.1) -- (-1,0.1) node[above] {$t_0$};
    \draw[-] (-1,0.8) -- (-1,1.3) node[above] {\small{Initial trading time}};
    \draw[-,thick] (-2,0) -- (2,0);
    \draw[-,thick,dotted] (2,0) -- (3,0);
    \draw[-,thick] (3,0) -- (7,0);
    \draw[-,thick,dotted] (7,0) -- (8,0);
    \draw[->,thick] (8,0) -- (16,0) node[right] {$time$};
    \draw[-] (0.5,-0.1) -- (0.5,0.1) node[above] {$t_1$};
    \draw[<->] (-1,-0.2) -- (0.5,-0.2) node[midway,below] {$\tau_{1}$};
    \draw[-] (4.5,-0.1) -- (4.5,0.1) node[above] {$t_{i-1}$};
    \draw[-] (6,-0.1) -- (6,0.1) node[above] {$t_i$};
    \draw[<->,color=Paired-D] (4.5,-0.2) -- (6,-0.2) node[midway,below] {$\tau_{i}$};
    \draw[->,thick,color=Paired-D] (5.25,-0.8) -- (5.25,-1.3) -- (4.75,-1.3) node[left] {
      \small{
	$
	\begin{cases}
	  \rupdate_{i} = 0 & \text{with probability } 1 - \hat{p}_{i} \\
	  \rupdate_{i}
	  \sim
	  \normald{\hat{m_{i}}\bar{\rtarget}_{T}}{\hat{s}_{i}^{2}\bar{\rtarget}_{T}^{2}} & \text{with probability } \hat{p}_{i}
	\end{cases}
	$
      }
    };
    \draw[-] (9,-0.1) -- (9,0.1) node[above] {$t_{45}$};
    \draw[-] (10.5,-0.1) -- (10.5,0.1) node[above] {$t_{46}$};
    \draw[-] (10.5,0.8) -- (10.5,1.4) node[above] {\small{Market closure}};
    \draw[<->,color=Paired-J] (9,-0.2) -- (10.5,-0.2) node[midway,below] {$\tau_{46}$};
    \draw[->,thick,color=Paired-J] (9.75,-0.8) -- (9.75,-2.5) -- (9.25,-2.5) node[left] {
      \small{
	$
	\rupdate_{46}
	\sim
	\normald{m_{45}^{err}\bar{\rtarget}_{T}}{\pa{s_{45}^{err}}^{2}\bar{\rtarget}_{T}^{2}}
	$
      }
    };
    \draw[-] (13.5,-0.1) -- (13.5,0.1) node[above] {$T$};
    \draw[-] (13.5,0.8) -- (13.5,1.3) node[above] {\small{Delivery time}};
    % \node at (13.5,1) {\small{Delivery time}};
    \draw[-] (15,-0.1) -- (15,0.1);
    \draw[<->,color=Paired-I,text width = 1cm] (13.5,-0.2) -- (10.5,-0.2) node[midway,below] {\small{Virtual period}};
    \draw[->,thick,color=Paired-I] (12.0,-1.5) -- (12.0,-2.15) node[below] {
      $
      \rupdate_{47} = 0
      $
    };
    \draw[<->,color=Paired-B] (13.5,-0.2) -- (15,-0.2) node[midway,below,text width=1.2cm] {\small{Settlement period}};
  \end{tikzpicture}

